An unbiased approach to low rank recovery

Low rank recovery problems have been a subject of intense study in recent years. While the rank function is useful for regularization it is difficult to optimize due to its non-convexity and discontinuity. The standard remedy for this is to exchange the rank function for the convex nuclear norm, which is known to favor low rank solutions under certain conditions. On the downside the nuclear norm exhibits a shrinking bias that can severely distort the solution in the presence of noise, which motivates the use of stronger non-convex alternatives. In this paper we study two such formulations. We characterize the critical points and give sufficient conditions for a low rank stationary point to be unique. Moreover, we derive conditions that ensure global optimality of the low rank stationary point and show that these hold under moderate noise levels.

==> bias_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=30,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.05,0.819)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.266204964074694\\
2	-0.455233796450744\\
3	0.162360694511468\\
4	-0.341276981129224\\
5	-0.167447753585685\\
6	0.850330924370569\\
7	-1.46789668291697\\
8	0.278232100120632\\
9	0.360529860036091\\
10	0.784235104925439\\
11	0.374725308351508\\
12	0.354867907017798\\
13	-0.0790835707448485\\
14	-0.0340457360483882\\
15	0.639124058376283\\
16	0.453705961263989\\
17	-0.714224502246549\\
18	0.399976170420669\\
19	0.751083412289348\\
20	1.5165630282997\\
21	-0.521070341313806\\
22	0.765884600706064\\
23	-0.196219508931995\\
24	0.281956219315895\\
25	0.212553085583703\\
26	-0.517981696104034\\
27	0.984499209144\\
28	-1.58230578588864\\
29	0.365694452056873\\
};
\addlegendentry{$\|X\|_*$}

\addplot [color=black, draw=none, mark size=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	-0.00262221709947563\\
2	0.000827930074980721\\
3	-0.00248093231823154\\
4	0.00652329992041234\\
5	-0.000432259881892549\\
6	0.000551883512293294\\
7	0.000873656840807424\\
8	-0.00753194679405701\\
9	-0.00540381951045044\\
10	0.00193529060856257\\
11	-0.00463683961771744\\
12	0.00714161906298028\\
13	0.0034845199794844\\
14	-0.00378895941412044\\
15	-0.00527006674625596\\
16	0.00203878801496016\\
17	-0.000881764207768254\\
18	-0.00278446749763633\\
19	0.00285900474096534\\
20	-0.00680840934923577\\
21	0.00735721188328142\\
22	-0.00580026063628547\\
23	0.00358152207407736\\
24	0.00570214903464472\\
25	0.00351603459820427\\
26	-0.00122184002770875\\
27	0.0107810220967455\\
28	0.0028071355510646\\
29	-0.00260640391112599\\
};
\addlegendentry{$\mathcal{Q}_2(\iota_{R_K})(X)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.329912684254952\\
1	0.202497243894436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2	-0.364703674071683\\
2	-0.545763918829806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3	0.236989337398952\\
3	0.0877320516239832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	-0.26279851432674\\
4	-0.419755447931708\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5	-0.075118166468045\\
5	-0.259777340703324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6	0.944028248761438\\
6	0.7566335999797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7	-1.37203822028981\\
7	-1.56375514554413\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8	0.395129924364856\\
8	0.161334275876408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9	0.46029088391063\\
9	0.260768836161552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10	0.856131105325446\\
10	0.712339104525433\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11	0.477849564645837\\
11	0.271601052057179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12	0.466703329498851\\
12	0.243032484536746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13	0.00218986769937007\\
13	-0.160357009189067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14	0.0471891082754108\\
14	-0.115280580372187\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15	0.727250565097121\\
15	0.550997551655446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16	0.557315629062724\\
16	0.350096293465253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17	-0.638893280687255\\
17	-0.789555723805842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18	0.460872157248253\\
18	0.339080183593085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19	0.814723425321825\\
19	0.687443399256872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20	1.64189736951722\\
20	1.39122868708218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21	-0.435935219127185\\
21	-0.606205463500426\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22	0.826545024475743\\
22	0.705224176936384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23	-0.137276699968404\\
23	-0.255162317895587\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.378608286569512\\
24	0.185304152062278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25	0.287206016073109\\
25	0.137900155094296\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26	-0.424885300599052\\
26	-0.611078091609015\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27	1.06564271497172\\
27	0.903355703316276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28	-1.47639297203506\\
28	-1.68821859974223\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29	0.469820696950653\\
29	0.261568207163092\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7	0.329912684254952\\
1.3	0.329912684254952\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.7	-0.364703674071683\\
2.3	-0.364703674071683\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.7	0.236989337398952\\
3.3	0.236989337398952\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.7	-0.26279851432674\\
4.3	-0.26279851432674\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.7	-0.075118166468045\\
5.3	-0.075118166468045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.7	0.944028248761438\\
6.3	0.944028248761438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.7	-1.37203822028981\\
7.3	-1.37203822028981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.7	0.395129924364856\\
8.3	0.395129924364856\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.7	0.46029088391063\\
9.3	0.46029088391063\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.7	0.856131105325446\\
10.3	0.856131105325446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.7	0.477849564645837\\
11.3	0.477849564645837\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.7	0.466703329498851\\
12.3	0.466703329498851\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.7	0.00218986769937007\\
13.3	0.00218986769937007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.7	0.0471891082754108\\
14.3	0.0471891082754108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.7	0.727250565097121\\
15.3	0.727250565097121\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.7	0.557315629062724\\
16.3	0.557315629062724\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.7	-0.638893280687255\\
17.3	-0.638893280687255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.7	0.460872157248253\\
18.3	0.460872157248253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.7	0.814723425321825\\
19.3	0.814723425321825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.7	1.64189736951722\\
20.3	1.64189736951722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.7	-0.435935219127185\\
21.3	-0.435935219127185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.7	0.826545024475743\\
22.3	0.826545024475743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.7	-0.137276699968404\\
23.3	-0.137276699968404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.7	0.378608286569512\\
24.3	0.378608286569512\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.7	0.287206016073109\\
25.3	0.287206016073109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.7	-0.424885300599052\\
26.3	-0.424885300599052\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.7	1.06564271497172\\
27.3	1.06564271497172\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.7	-1.47639297203506\\
28.3	-1.47639297203506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.7	0.469820696950653\\
29.3	0.469820696950653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7	0.202497243894436\\
1.3	0.202497243894436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.7	-0.545763918829806\\
2.3	-0.545763918829806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.7	0.0877320516239832\\
3.3	0.0877320516239832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.7	-0.419755447931708\\
4.3	-0.419755447931708\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.7	-0.259777340703324\\
5.3	-0.259777340703324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.7	0.7566335999797\\
6.3	0.7566335999797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.7	-1.56375514554413\\
7.3	-1.56375514554413\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.7	0.161334275876408\\
8.3	0.161334275876408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.7	0.260768836161552\\
9.3	0.260768836161552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.7	0.712339104525433\\
10.3	0.712339104525433\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.7	0.271601052057179\\
11.3	0.271601052057179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.7	0.243032484536746\\
12.3	0.243032484536746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.7	-0.160357009189067\\
13.3	-0.160357009189067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.7	-0.115280580372187\\
14.3	-0.115280580372187\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.7	0.550997551655446\\
15.3	0.550997551655446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.7	0.350096293465253\\
16.3	0.350096293465253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.7	-0.789555723805842\\
17.3	-0.789555723805842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.7	0.339080183593085\\
18.3	0.339080183593085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.7	0.687443399256872\\
19.3	0.687443399256872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.7	1.39122868708218\\
20.3	1.39122868708218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.7	-0.606205463500426\\
21.3	-0.606205463500426\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.7	0.705224176936384\\
22.3	0.705224176936384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.7	-0.255162317895587\\
23.3	-0.255162317895587\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.7	0.185304152062278\\
24.3	0.185304152062278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.7	0.137900155094296\\
25.3	0.137900155094296\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.7	-0.611078091609015\\
26.3	-0.611078091609015\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.7	0.903355703316276\\
27.3	0.903355703316276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.7	-1.68821859974223\\
28.3	-1.68821859974223\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.7	0.261568207163092\\
29.3	0.261568207163092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.0610855030807827\\
1	-0.0663299372797339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.0913580524540423\\
2	-0.0897021923040808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0.072147710569253\\
3	-0.0771095752057161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.0850017667228966\\
4	-0.071955166882072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5	0.0918973272357471\\
5	-0.0927618469995322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	0.0942492079031619\\
6	-0.0931454408785753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7	0.0967321194679686\\
7	-0.0949848057863537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8	0.109365877450167\\
8	-0.124429771038281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9	0.0943572043640882\\
9	-0.105164843384989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	0.0738312910085693\\
10	-0.0699607097914441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11	0.0984874166766119\\
11	-0.107761095912047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12	0.118977041544032\\
12	-0.104693803418072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13	0.084757958423703\\
13	-0.0777889184647342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14	0.0774458849096786\\
14	-0.0850238037379195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15	0.0828564399745817\\
15	-0.0933965734670936\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	0.105648455813695\\
16	-0.101570879783775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17	0.0744494573515253\\
17	-0.0762129857670618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18	0.0581115193299476\\
18	-0.0636804543252202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19	0.0664990177734417\\
19	-0.060781008291511\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20	0.118525931868286\\
20	-0.132142750566757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21	0.0924923340699018\\
21	-0.077777910303339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22	0.054860163133394\\
22	-0.066460684405965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23	0.062524331037669\\
23	-0.0553612868895143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24	0.102354216288261\\
24	-0.090949918218972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25	0.0781689650876109\\
25	-0.0711368958912023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26	0.0918745554772729\\
26	-0.0943182355326904\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27	0.0919245279244701\\
27	-0.0703624837309792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28	0.108719949404651\\
28	-0.103105678302522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29	0.101519840982655\\
29	-0.106732648804907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7	0.0610855030807827\\
1.3	0.0610855030807827\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7	0.0913580524540423\\
2.3	0.0913580524540423\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7	0.072147710569253\\
3.3	0.072147710569253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7	0.0850017667228966\\
4.3	0.0850017667228966\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.7	0.0918973272357471\\
5.3	0.0918973272357471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.7	0.0942492079031619\\
6.3	0.0942492079031619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.7	0.0967321194679686\\
7.3	0.0967321194679686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.7	0.109365877450167\\
8.3	0.109365877450167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.7	0.0943572043640882\\
9.3	0.0943572043640882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.7	0.0738312910085693\\
10.3	0.0738312910085693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.7	0.0984874166766119\\
11.3	0.0984874166766119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.7	0.118977041544032\\
12.3	0.118977041544032\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.7	0.084757958423703\\
13.3	0.084757958423703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.7	0.0774458849096786\\
14.3	0.0774458849096786\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.7	0.0828564399745817\\
15.3	0.0828564399745817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.7	0.105648455813695\\
16.3	0.105648455813695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.7	0.0744494573515253\\
17.3	0.0744494573515253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.7	0.0581115193299476\\
18.3	0.0581115193299476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.7	0.0664990177734417\\
19.3	0.0664990177734417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.7	0.118525931868286\\
20.3	0.118525931868286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.7	0.0924923340699018\\
21.3	0.0924923340699018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.7	0.054860163133394\\
22.3	0.054860163133394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.7	0.062524331037669\\
23.3	0.062524331037669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.7	0.102354216288261\\
24.3	0.102354216288261\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.7	0.0781689650876109\\
25.3	0.0781689650876109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.7	0.0918745554772729\\
26.3	0.0918745554772729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.7	0.0919245279244701\\
27.3	0.0919245279244701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.7	0.108719949404651\\
28.3	0.108719949404651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.7	0.101519840982655\\
29.3	0.101519840982655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7	-0.0663299372797339\\
1.3	-0.0663299372797339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7	-0.0897021923040808\\
2.3	-0.0897021923040808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7	-0.0771095752057161\\
3.3	-0.0771095752057161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7	-0.071955166882072\\
4.3	-0.071955166882072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.7	-0.0927618469995322\\
5.3	-0.0927618469995322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.7	-0.0931454408785753\\
6.3	-0.0931454408785753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.7	-0.0949848057863537\\
7.3	-0.0949848057863537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.7	-0.124429771038281\\
8.3	-0.124429771038281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.7	-0.105164843384989\\
9.3	-0.105164843384989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.7	-0.0699607097914441\\
10.3	-0.0699607097914441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.7	-0.107761095912047\\
11.3	-0.107761095912047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.7	-0.104693803418072\\
12.3	-0.104693803418072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.7	-0.0777889184647342\\
13.3	-0.0777889184647342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.7	-0.0850238037379195\\
14.3	-0.0850238037379195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.7	-0.0933965734670936\\
15.3	-0.0933965734670936\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.7	-0.101570879783775\\
16.3	-0.101570879783775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.7	-0.0762129857670618\\
17.3	-0.0762129857670618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.7	-0.0636804543252202\\
18.3	-0.0636804543252202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.7	-0.060781008291511\\
19.3	-0.060781008291511\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.7	-0.132142750566757\\
20.3	-0.132142750566757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.7	-0.077777910303339\\
21.3	-0.077777910303339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.7	-0.066460684405965\\
22.3	-0.066460684405965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.7	-0.0553612868895143\\
23.3	-0.0553612868895143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.7	-0.090949918218972\\
24.3	-0.090949918218972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.7	-0.0711368958912023\\
25.3	-0.0711368958912023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.7	-0.0943182355326904\\
26.3	-0.0943182355326904\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.7	-0.0703624837309792\\
27.3	-0.0703624837309792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.7	-0.103105678302522\\
28.3	-0.103105678302522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.7	-0.106732648804907\\
29.3	-0.106732648804907\\
};
\end{axis}
\end{tikzpicture}%

==> datafit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=7,
axis background/.style={fill=white},
legend style={at={(0.05,0.803)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	2.01119474901381e-11\\
0.5	0.38178846111302\\
1	0.764760330386044\\
1.5	1.14547172676452\\
2	1.53460019512312\\
2.5	1.8934937406637\\
3	2.2917471245571\\
3.5	2.67241071635111\\
4	3.04643337570499\\
4.5	3.44241554198248\\
5	3.85791194511585\\
};
\addlegendentry{$\mathcal{Q}_2(\iota_{R_K})(X)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.103416239914905\\
0.5	1.08607417577159\\
1	1.9445680762641\\
1.5	2.49008418053233\\
2	3.1654571495393\\
2.5	3.8245382321735\\
3	4.4654597335831\\
3.5	5.15112591870583\\
4	5.66245446235411\\
4.5	6.18087882450405\\
5	6.94020204797098\\
};
\addlegendentry{$\|X\|_*$}

\end{axis}
\end{tikzpicture}%

==> gtdist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=9,
axis background/.style={fill=white},
legend style={at={(0.05,0.803)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	5.49810339347876e-11\\
0.5	0.424411739532788\\
1	0.843392174162233\\
1.5	1.26567338699154\\
2	1.69129109165286\\
2.5	2.15745033232739\\
3	2.51147282933911\\
3.5	2.94641845369635\\
4	3.44199238561985\\
4.5	3.88329021645677\\
5	4.30544742861236\\
};
\addlegendentry{$\mathcal{Q}_2(\iota_{R_K})(X)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.530013575597306\\
0.5	1.6909698276051\\
1	2.93927906972725\\
1.5	3.6186609115908\\
2	4.49212061669807\\
2.5	5.18984518976033\\
3	5.91874571490652\\
3.5	6.69460884632077\\
4	7.24401381515784\\
4.5	7.77982864132385\\
5	8.52186941367874\\
};
\addlegendentry{$\|X\|_*$}

\end{axis}
\end{tikzpicture}%
